Learning Time-Series Representations by Hierarchical Uniformity-Tolerance Latent Balancing

We propose TimeHUT, a novel method for learning time-series representations by hierarchical uniformity-tolerance balancing of contrastive representations. Our method uses two distinct losses to learn strong representations with the aim of striking an effective balance between uniformity and tolerance in the embedding space. First, TimeHUT uses a hierarchical setup to learn both instance-wise and temporal information from input time-series. Next, we integrate a temperature scheduler within the vanilla contrastive loss to balance the uniformity and tolerance characteristics of the embeddings. Additionally, a hierarchical angular margin loss enforces instance-wise and temporal contrast losses, creating geometric margins between positive and negative pairs of temporal sequences. This approach improves the coherence of positive pairs and their separation from the negatives, enhancing the capture of temporal dependencies within a time-series sample. We evaluate our approach on a wide range of tasks, namely 128 UCR and 30 UAE datasets for univariate and multivariate classification, as well as Yahoo and KPI datasets for anomaly detection. The results demonstrate that TimeHUT outperforms prior methods by considerable margins on classification, while obtaining competitive results for anomaly detection. Finally, detailed sensitivity and ablation studies are performed to evaluate different components and hyperparameters of our method.

==> (inline-0) <==
\begin{tabular}{llllllllllll}
\hline
Dataset                        & TimeHUT & $\text{InfoTS}_{s}$ & InfoTS & SelfDis & TS2Vec & Ti-MAE & T-Loss & TNC   & TS-TCC & DTW   & TST   \\ \hline
ACSF1                          & 0.920    & 0.850               & 0.850  & 0.830   & 0.900  & 0.820  & 0.900  & 0.730 & 0.730  & 0.640 & 0.760 \\
Adiac                          & 0.783    & 0.795               & 0.788  & 0.788   & 0.762  & 0.788  & 0.675  & 0.726 & 0.767  & 0.604 & 0.550 \\
AllGestureWiimoteX             & 0.796    & 0.560               & 0.630  & 0.776   & 0.777  & 0.633  & 0.763  & 0.703 & 0.697  & 0.716 & 0.259 \\
AllGestureWiimoteY             & 0.813    & 0.623               & 0.686  & 0.777   & 0.793  & 0.682  & 0.726  & 0.699 & 0.741  & 0.729 & 0.423 \\
AllGestureWiimoteZ             & 0.793    & 0.633               & 0.629  & 0.749   & 0.746  & 0.671  & 0.723  & 0.646 & 0.689  & 0.643 & 0.447 \\
ArrowHead                      & 0.863    & 0.874               & 0.874  & 0.857   & 0.857  & 0.874  & 0.766  & 0.703 & 0.737  & 0.703 & 0.771 \\
BME                            & 1.000    & 1.000               & 1.000  & 1.000   & 0.993  & 1.000  & 0.993  & 0.973 & 0.933  & 0.900 & 0.760 \\
Beef                           & 0.833    & 0.900               & 0.833  & 0.667   & 0.767  & 0.900  & 0.667  & 0.733 & 0.600  & 0.633 & 0.500 \\
BeetleFly                      & 0.900    & 0.950               & 0.950  & 0.950   & 0.900  & 0.900  & 0.800  & 0.850 & 0.800  & 0.700 & 1.000 \\
BirdChicken                    & 1.000    & 0.850               & 0.900  & 0.800   & 0.800  & 1.000  & 0.850  & 0.750 & 0.650  & 0.750 & 0.650 \\
CBF                            & 1.000    & 1.000               & 0.999  & 0.997   & 1.000  & 1.000  & 0.983  & 0.983 & 0.998  & 0.997 & 0.898 \\
Car                            & 0.933    & 0.900               & 0.883  & 0.850   & 0.833  & 0.867  & 0.833  & 0.683 & 0.583  & 0.733 & 0.550 \\
Chinatown                      & 0.985    & 0.985               & 0.988  & 0.965   & 0.965  & 0.985  & 0.951  & 0.977 & 0.983  & 0.957 & 0.936 \\
ChlorineConcentration          & 0.842    & 0.825               & 0.822  & 0.754   & 0.832  & 0.725  & 0.749  & 0.760 & 0.753  & 0.648 & 0.562 \\
CinCECGTorso                   & 0.848    & 0.896               & 0.928  & 0.654   & 0.827  & 0.971  & 0.713  & 0.669 & 0.671  & 0.651 & 0.508 \\
Coffee                         & 1.000    & 1.000               & 1.000  & 1.000   & 1.000  & 1.000  & 1.000  & 1.000 & 1.000  & 1.000 & 0.821 \\
Computers                      & 0.716    & 0.720               & 0.748  & 0.772   & 0.660  & 0.780  & 0.664  & 0.684 & 0.704  & 0.700 & 0.696 \\
CricketX                       & 0.821    & 0.780               & 0.774  & 0.767   & 0.782  & 0.674  & 0.713  & 0.623 & 0.731  & 0.754 & 0.385 \\
CricketY                       & 0.800    & 0.774               & 0.774  & 0.751   & 0.749  & 0.659  & 0.728  & 0.597 & 0.718  & 0.744 & 0.467 \\
CricketZ                       & 0.818    & 0.792               & 0.787  & 0.754   & 0.792  & 0.718  & 0.708  & 0.682 & 0.713  & 0.754 & 0.403 \\
Crop                           & 0.768    & 0.766               & 0.766  & 0.763   & 0.756  & 0.751  & 0.722  & 0.738 & 0.742  & 0.665 & 0.710 \\
DiatomSizeReduction            & 0.990    & 0.997               & 0.997  & 0.987   & 0.984  & 0.984  & 0.984  & 0.993 & 0.977  & 0.967 & 0.961 \\
DistalPhalanxOutlineAgeGroup   & 0.734    & 0.763               & 0.763  & 0.755   & 0.727  & 0.763  & 0.727  & 0.741 & 0.755  & 0.770 & 0.741 \\
DistalPhalanxOutlineCorrect    & 0.793    & 0.808               & 0.801  & 0.804   & 0.761  & 0.793  & 0.775  & 0.754 & 0.754  & 0.717 & 0.728 \\
DistalPhalanxTW                & 0.734    & 0.720               & 0.727  & 0.748   & 0.698  & 0.727  & 0.676  & 0.669 & 0.676  & 0.590 & 0.568 \\
ECG200                         & 0.930    & 0.950               & 0.930  & 0.940   & 0.920  & 0.910  & 0.940  & 0.830 & 0.880  & 0.770 & 0.830 \\
ECG5000                        & 0.945    & 0.945               & 0.945  & 0.940   & 0.935  & 0.942  & 0.933  & 0.937 & 0.941  & 0.924 & 0.928 \\
ECGFiveDays                    & 1.000    & 1.000               & 1.000  & 1.000   & 1.000  & 0.988  & 1.000  & 0.999 & 0.878  & 0.768 & 0.763 \\
EOGHorizontalSignal            & 0.594    & 0.577               & 0.572  & 0.608   & 0.539  & 0.558  & 0.605  & 0.442 & 0.401  & 0.503 & 0.373 \\
EOGVerticalSignal              & 0.533    & 0.459               & 0.459  & 0.475   & 0.503  & 0.547  & 0.434  & 0.392 & 0.376  & 0.448 & 0.298 \\
Earthquakes                    & 0.827    & 0.821               & 0.821  & 0.748   & 0.748  & 0.748  & 0.748  & 0.748 & 0.748  & 0.719 & 0.748 \\
ElectricDevices                & 0.745    & 0.691               & 0.702  & 0.704   & 0.721  & 0.685  & 0.707  & 0.700 & 0.686  & 0.602 & 0.676 \\
EthanolLevel                   & 0.588    & 0.710               & 0.712  & 0.670   & 0.468  & 0.744  & 0.382  & 0.424 & 0.486  & 0.276 & 0.260 \\
FaceAll                        & 0.914    & 0.929               & 0.929  & 0.873   & 0.771  & 0.880  & 0.786  & 0.766 & 0.813  & 0.808 & 0.504 \\
FaceFour                       & 0.955    & 0.864               & 0.818  & 0.795   & 0.932  & 0.875  & 0.920  & 0.659 & 0.773  & 0.830 & 0.511 \\
FacesUCR                       & 0.945    & 0.917               & 0.913  & 0.908   & 0.924  & 0.866  & 0.884  & 0.789 & 0.863  & 0.905 & 0.543 \\
FiftyWords                     & 0.802    & 0.809               & 0.793  & 0.769   & 0.771  & 0.787  & 0.732  & 0.653 & 0.653  & 0.690 & 0.525 \\
Fish                           & 0.966    & 0.949               & 0.937  & 0.937   & 0.926  & 0.897  & 0.891  & 0.817 & 0.817  & 0.920 & 0.720 \\
FordA                          & 0.936    & 0.925               & 0.915  & 0.930   & 0.936  & 0.818  & 0.928  & 0.902 & 0.930  & 0.555 & 0.568 \\
FordB                          & 0.817    & 0.795               & 0.785  & 0.790   & 0.794  & 0.652  & 0.793  & 0.733 & 0.815  & 0.620 & 0.507 \\
FreezerRegularTrain            & 0.994    & 0.998               & 0.996  & 0.998   & 0.986  & 0.987  & 0.956  & 0.991 & 0.989  & 0.899 & 0.922 \\
FreezerSmallTrain              & 0.988    & 0.991               & 0.988  & 0.980   & 0.870  & 0.959  & 0.933  & 0.982 & 0.979  & 0.753 & 0.920 \\
Fungi                          & 1.000    & 0.866               & 0.946  & 0.989   & 0.957  & 0.968  & 1.000  & 0.527 & 0.753  & 0.839 & 0.366 \\
GestureMidAirD1                & 0.700    & 0.592               & 0.592  & 0.654   & 0.608  & 0.662  & 0.608  & 0.431 & 0.369  & 0.569 & 0.208 \\
GestureMidAirD2                & 0.608    & 0.459               & 0.492  & 0.631   & 0.469  & 0.546  & 0.546  & 0.362 & 0.254  & 0.608 & 0.138 \\
GestureMidAirD3                & 0.438    & 0.323               & 0.315  & 0.331   & 0.292  & 0.400  & 0.285  & 0.292 & 0.177  & 0.323 & 0.154 \\
GesturePebbleZ1                & 0.913    & 0.895               & 0.802  & 0.738   & 0.930  & 0.901  & 0.919  & 0.378 & 0.395  & 0.791 & 0.500 \\
GesturePebbleZ2                & 0.943    & 0.905               & 0.842  & 0.677   & 0.873  & 0.918  & 0.899  & 0.316 & 0.430  & 0.671 & 0.380 \\
GunPoint                       & 0.993    & 1.000               & 1.000  & 1.000   & 0.980  & 0.993  & 0.980  & 0.967 & 0.993  & 0.907 & 0.827 \\
GunPointAgeSpan                & 0.997    & 0.997               & 1.000  & 0.994   & 0.987  & 0.994  & 0.994  & 0.984 & 0.994  & 0.918 & 0.991 \\
GunPointMaleVersusFemale       & 1.000    & 1.000               & 1.000  & 1.000   & 1.000  & 0.997  & 0.997  & 0.994 & 0.997  & 0.997 & 1.000 \\
GunPointOldVersusYoung         & 1.000    & 1.000               & 1.000  & 1.000   & 1.000  & 1.000  & 1.000  & 1.000 & 1.000  & 0.838 & 1.000 \\
Ham                            & 0.781    & 0.848               & 0.838  & 0.733   & 0.714  & 0.800  & 0.724  & 0.752 & 0.743  & 0.467 & 0.524 \\
HandOutlines                   & 0.946    & 0.946               & 0.946  & 0.916   & 0.922  & 0.919  & 0.922  & 0.930 & 0.724  & 0.881 & 0.735 \\
Haptics                        & 0.549    & 0.545               & 0.546  & 0.464   & 0.526  & 0.484  & 0.490  & 0.474 & 0.396  & 0.377 & 0.357 \\
Herring                        & 0.703    & 0.703               & 0.656  & 0.641   & 0.641  & 0.656  & 0.594  & 0.594 & 0.594  & 0.531 & 0.594 \\
HouseTwenty                    & 0.983    & 0.941               & 0.924  & 0.941   & 0.916  & 0.941  & 0.933  & 0.782 & 0.790  & 0.924 & 0.815 \\
InlineSkate                    & 0.456    & 0.420               & 0.424  & 0.471   & 0.415  & 0.380  & 0.371  & 0.378 & 0.347  & 0.384 & 0.287 \\
InsectEPGRegularTrain          & 1.000    & 1.000               & 1.000  & 1.000   & 1.000  & 1.000  & 1.000  & 1.000 & 1.000  & 0.872 & 1.000 \\
InsectEPGSmallTrain            & 1.000    & 1.000               & 1.000  & 1.000   & 1.000  & 1.000  & 1.000  & 1.000 & 1.000  & 0.735 & 1.000 \\
InsectWingbeatSound            & 0.644    & 0.664               & 0.639  & 0.590   & 0.630  & 0.639  & 0.597  & 0.549 & 0.415  & 0.355 & 0.266 \\
ItalyPowerDemand               & 0.971    & 0.971               & 0.966  & 0.963   & 0.925  & 0.967  & 0.954  & 0.928 & 0.955  & 0.950 & 0.845 \\
LargeKitchenAppliances         & 0.885    & 0.851               & 0.853  & 0.861   & 0.845  & 0.787  & 0.789  & 0.776 & 0.848  & 0.795 & 0.595 \\
Lightning2                     & 0.934    & 0.934               & 0.934  & 0.902   & 0.869  & 0.836  & 0.869  & 0.869 & 0.836  & 0.869 & 0.705 \\
Lightning7                     & 0.877    & 0.863               & 0.877  & 0.808   & 0.863  & 0.808  & 0.795  & 0.767 & 0.685  & 0.726 & 0.411 \\
Mallat                         & 0.969    & 0.967               & 0.974  & 0.950   & 0.914  & 0.956  & 0.951  & 0.871 & 0.922  & 0.934 & 0.713 \\
\hline
\end{tabular}
\begin{tabular}{llllllllllll}
\toprule
Dataset    &TimeHUT       & $\text{InfoTS}_{s}$        & InfoTS         & SelfDis        & TS2Vec         & Ti-MAE         & T-Loss         & TNC            & TS-TCC         & DTW            & TST  \\ \hline  
Meat                           & 0.967    & 0.967               & 0.967  & 0.967   & 0.950  & 0.967  & 0.950  & 0.917 & 0.883  & 0.933 & 0.900 \\
MedicalImages                  & 0.828    & 0.920               & 0.820  & 0.803   & 0.789  & 0.771  & 0.750  & 0.754 & 0.747  & 0.737 & 0.632 \\
MelbournePedestrian            & 0.964    & 0.964               & 0.962  & 0.958   & 0.959  & 0.949  & 0.944  & 0.942 & 0.949  & 0.791 & 0.741 \\
MiddlePhalanxOutlineAgeGroup   & 0.662    & 0.662               & 0.662  & 0.649   & 0.636  & 0.675  & 0.656  & 0.643 & 0.630  & 0.500 & 0.617 \\
MiddlePhalanxOutlineCorrect    & 0.869    & 0.859               & 0.859  & 0.852   & 0.838  & 0.811  & 0.825  & 0.818 & 0.818  & 0.698 & 0.753 \\
MiddlePhalanxTW                & 0.617    & 0.636               & 0.617  & 0.623   & 0.584  & 0.623  & 0.591  & 0.571 & 0.610  & 0.506 & 0.506 \\
MixedShapesRegularTrain        & 0.929    & 0.940               & 0.935  & 0.922   & 0.917  & 0.922  & 0.905  & 0.911 & 0.855  & 0.842 & 0.879 \\
MixedShapesSmallTrain          & 0.894    & 0.892               & 0.887  & 0.877   & 0.861  & 0.875  & 0.860  & 0.813 & 0.735  & 0.780 & 0.828 \\
MoteStrain                     & 0.925    & 0.873               & 0.873  & 0.880   & 0.861  & 0.913  & 0.851  & 0.825 & 0.843  & 0.835 & 0.768 \\
NonInvasiveFetalECGThorax1     & 0.948    & 0.941               & 0.941  & 0.924   & 0.930  & 0.918  & 0.878  & 0.898 & 0.898  & 0.790 & 0.471 \\
NonInvasiveFetalECGThorax2     & 0.953    & 0.943               & 0.944  & 0.930   & 0.938  & 0.938  & 0.919  & 0.912 & 0.913  & 0.865 & 0.832 \\
OSULeaf                        & 0.864    & 0.760               & 0.760  & 0.806   & 0.851  & 0.736  & 0.760  & 0.723 & 0.723  & 0.591 & 0.545 \\
OliveOil                       & 0.933    & 0.933               & 0.933  & 0.867   & 0.900  & 0.933  & 0.867  & 0.833 & 0.800  & 0.833 & 0.800 \\
PLAID                          & 0.553    & 0.356               & 0.355  & 0.449   & 0.561  & 0.458  & 0.555  & 0.495 & 0.445  & 0.840 & 0.419 \\
PhalangesOutlinesCorrect       & 0.819    & 0.826               & 0.826  & 0.834   & 0.809  & 0.772  & 0.784  & 0.787 & 0.804  & 0.728 & 0.773 \\
Phoneme                        & 0.320    & 0.272               & 0.281  & 0.266   & 0.312  & 0.229  & 0.276  & 0.180 & 0.242  & 0.228 & 0.139 \\
PickupGestureWiimoteZ          & 0.940    & 0.820               & 0.820  & 0.700   & 0.820  & 0.840  & 0.740  & 0.620 & 0.600  & 0.660 & 0.240 \\
PigAirwayPressure              & 0.817    & 0.433               & 0.432  & 0.793   & 0.630  & 0.240  & 0.510  & 0.413 & 0.380  & 0.106 & 0.120 \\
PigArtPressure                 & 0.971    & 0.820               & 0.830  & 0.904   & 0.966  & 0.760  & 0.928  & 0.808 & 0.524  & 0.245 & 0.774 \\
PigCVP                         & 0.928    & 0.654               & 0.653  & 0.889   & 0.812  & 0.750  & 0.788  & 0.649 & 0.615  & 0.154 & 0.596 \\
Plane                          & 1.000    & 1.000               & 1.000  & 1.000   & 1.000  & 1.000  & 0.990  & 1.000 & 1.000  & 1.000 & 0.933 \\
PowerCons                      & 1.000    & 0.995               & 1.000  & 0.961   & 0.961  & 1.000  & 0.900  & 0.933 & 0.961  & 0.878 & 0.911 \\
ProximalPhalanxOutlineAgeGroup & 0.859    & 0.883               & 0.883  & 0.883   & 0.834  & 0.863  & 0.844  & 0.854 & 0.839  & 0.805 & 0.854 \\
ProximalPhalanxOutlineCorrect  & 0.914    & 0.924               & 0.927  & 0.883   & 0.887  & 0.876  & 0.859  & 0.866 & 0.873  & 0.784 & 0.770 \\
ProximalPhalanxTW              & 0.849    & 0.849               & 0.844  & 0.824   & 0.824  & 0.829  & 0.771  & 0.810 & 0.800  & 0.761 & 0.780 \\
RefrigerationDevices           & 0.645    & 0.624               & 0.624  & 0.571   & 0.589  & 0.611  & 0.515  & 0.565 & 0.563  & 0.464 & 0.483 \\
Rock                           & 0.820    & 0.760               & 0.760  & 0.840   & 0.700  & 0.660  & 0.580  & 0.580 & 0.600  & 0.600 & 0.680 \\
ScreenType                     & 0.403    & 0.510               & 0.493  & 0.480   & 0.411  & 0.579  & 0.416  & 0.509 & 0.419  & 0.397 & 0.419 \\
SemgHandGenderCh2              & 0.973    & 0.939               & 0.944  & 0.900   & 0.963  & 0.838  & 0.890  & 0.882 & 0.837  & 0.802 & 0.725 \\
SemgHandMovementCh2            & 0.911    & 0.833               & 0.836  & 0.713   & 0.860  & 0.700  & 0.789  & 0.593 & 0.613  & 0.584 & 0.420 \\
SemgHandSubjectCh2             & 0.958    & 0.945               & 0.924  & 0.813   & 0.951  & 0.813  & 0.853  & 0.771 & 0.753  & 0.727 & 0.484 \\
ShakeGestureWiimoteZ           & 0.960    & 0.920               & 0.920  & 0.900   & 0.940  & 0.900  & 0.920  & 0.820 & 0.860  & 0.860 & 0.760 \\
ShapeletSim                    & 1.000    & 0.856               & 0.856  & 1.000   & 1.000  & 0.911  & 0.672  & 0.589 & 0.683  & 0.650 & 0.489 \\
ShapesAll                      & 0.908    & 0.855               & 0.852  & 0.855   & 0.902  & 0.840  & 0.848  & 0.788 & 0.773  & 0.768 & 0.733 \\
SmallKitchenAppliances         & 0.768    & 0.773               & 0.773  & 0.699   & 0.731  & 0.741  & 0.677  & 0.725 & 0.691  & 0.643 & 0.592 \\
SmoothSubspace                 & 0.987    & 1.000               & 1.000  & 1.000   & 0.980  & 0.993  & 0.960  & 0.913 & 0.953  & 0.827 & 0.827 \\
SonyAIBORobotSurface1          & 0.965    & 0.921               & 0.927  & 0.918   & 0.903  & 0.912  & 0.902  & 0.804 & 0.899  & 0.725 & 0.724 \\
SonyAIBORobotSurface2          & 0.902    & 0.953               & 0.953  & 0.858   & 0.871  & 0.934  & 0.889  & 0.834 & 0.907  & 0.831 & 0.745 \\
StarLightCurves                & 0.975    & 0.973               & 0.973  & 0.979   & 0.969  & 0.972  & 0.964  & 0.968 & 0.967  & 0.907 & 0.949 \\
Strawberry                     & 0.968    & 0.978               & 0.978  & 0.978   & 0.962  & 0.970  & 0.954  & 0.951 & 0.965  & 0.941 & 0.916 \\
SwedishLeaf                    & 0.946    & 0.954               & 0.950  & 0.962   & 0.941  & 0.938  & 0.914  & 0.880 & 0.923  & 0.792 & 0.738 \\
Symbols                        & 0.982    & 0.979               & 0.979  & 0.971   & 0.976  & 0.961  & 0.963  & 0.885 & 0.916  & 0.950 & 0.786 \\
SyntheticControl               & 1.000    & 1.000               & 1.000  & 1.000   & 0.997  & 0.993  & 0.987  & 1.000 & 0.990  & 0.993 & 0.490 \\
ToeSegmentation1               & 0.969    & 0.930               & 0.934  & 0.947   & 0.917  & 0.890  & 0.939  & 0.864 & 0.930  & 0.772 & 0.807 \\
ToeSegmentation2               & 0.946    & 0.923               & 0.915  & 0.908   & 0.892  & 0.908  & 0.900  & 0.831 & 0.877  & 0.838 & 0.615 \\
Trace                          & 1.000    & 1.000               & 1.000  & 1.000   & 1.000  & 1.000  & 0.990  & 1.000 & 1.000  & 1.000 & 1.000 \\
TwoLeadECG                     & 0.989    & 0.999               & 0.998  & 0.999   & 0.986  & 0.985  & 0.999  & 0.993 & 0.976  & 0.905 & 0.871 \\
TwoPatterns                    & 1.000    & 1.000               & 1.000  & 1.000   & 1.000  & 0.994  & 0.999  & 1.000 & 0.999  & 1.000 & 0.466 \\
UMD                            & 1.000    & 1.000               & 1.000  & 1.000   & 1.000  & 1.000  & 0.993  & 0.993 & 0.986  & 0.993 & 0.910 \\
UWaveGestureLibraryAll         & 0.947    & 0.966               & 0.967  & 0.878   & 0.930  & 0.956  & 0.896  & 0.903 & 0.692  & 0.892 & 0.475 \\
UWaveGestureLibraryX           & 0.823    & 0.820               & 0.819  & 0.823   & 0.795  & 0.814  & 0.785  & 0.781 & 0.733  & 0.728 & 0.569 \\
UWaveGestureLibraryY           & 0.736    & 0.745               & 0.736  & 0.762   & 0.719  & 0.736  & 0.710  & 0.697 & 0.641  & 0.634 & 0.348 \\
UWaveGestureLibraryZ           & 0.771    & 0.768               & 0.768  & 0.769   & 0.770  & 0.749  & 0.757  & 0.721 & 0.690  & 0.658 & 0.655 \\
Wafer                          & 0.999    & 0.999               & 0.998  & 0.998   & 0.998  & 0.996  & 0.992  & 0.994 & 0.994  & 0.980 & 0.991 \\
Wine                           & 0.907    & 0.963               & 0.963  & 0.944   & 0.870  & 0.907  & 0.815  & 0.759 & 0.778  & 0.574 & 0.500 \\
WordSynonyms                   & 0.723    & 0.715               & 0.704  & 0.699   & 0.676  & 0.705  & 0.691  & 0.630 & 0.531  & 0.649 & 0.422 \\
Worms                          & 0.818    & 0.766               & 0.753  & 0.792   & 0.701  & 0.779  & 0.727  & 0.623 & 0.753  & 0.584 & 0.455 \\
WormsTwoClass                  & 0.883    & 0.818               & 0.857  & 0.844   & 0.805  & 0.792  & 0.792  & 0.727 & 0.753  & 0.623 & 0.584 \\
Yoga                           & 0.903    & 0.937               & 0.869  & 0.872   & 0.887  & 0.834  & 0.837  & 0.812 & 0.791  & 0.837 & 0.830 \\ 
DodgerLoopDay                  & 0.675    & 0.675               & 0.675  & 0.613   & 0.562  & 0.613  &-        &-       &-        & 0.500 & 0.200 \\
DodgerLoopGame                 & 0.920    & 0.971               & 0.942  & 0.913   & 0.841  & 0.739  &-        &-       &-        & 0.877 & 0.696 \\
DodgerLoopWeekend              & 0.964    & 0.986               & 0.986  & 0.978   & 0.964  & 0.978  &-        &-       &-       & 0.949 & 0.732 \\
\hline
On the first 125 datasets:  \\
Average Accuracy               & 0.864    & 0.841               & 0.838  & 0.832   & 0.830  & 0.823  & 0.806  & 0.761 & 0.757  & 0.727 & 0.641 \\ 
Average Rank                   & 2.020    & 2.710               & 3.100  & 3.820   & 4.780  & 4.770  & 6.340  & 7.590 & 7.500  & 8.720 & 9.790 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
Dataset    & TimeHUT    &AutoTCL   & SelfDis  & $\text{InfoTS}_{s}$  & FEAT &SMDE & InfoTS & TS2Vec & TNC   & TS-TCC  & T-Loss         & DTW  & TST  &MCL  &TF-C    \\  \hline  
ArticularyWordRecognition & 0.993  &0.983  & 0.990   & 0.993   & 0.991 &0.963   & 0.987  & 0.987  & 0.973 & 0.953  & 0.943  & 0.987 & 0.977 &0.963 &0.263\\
AtrialFibrillation        & 0.533  &0.467  & 0.267   & 0.267   & 0.293 &0.200   & 0.200  & 0.200  & 0.133 & 0.267  & 0.133  & 0.200 & 0.067 &0.400 &0.200\\
BasicMotions              & 1.000  &1.000  & 0.925   & 1.000   & 1.000 &0.975   & 0.975  & 0.975  & 0.975 & 1.000  & 1.000  & 0.975 & 0.975 &0.700 &0.850\\
CharacterTrajectories     & 0.997  &0.976  & 0.994   & 0.987   & 0.993 &0.992   & 0.974  & 0.995  & 0.967 & 0.985  & 0.993  & 0.989 & 0.975 &0.938 &0.061\\
Cricket                   & 1.000  &1.000  & 1.000   & 1.000   & 0.969 &1.000   & 0.986  & 0.972  & 0.958 & 0.917  & 0.972  & 1.000 & 1.000 &0.861 &0.263\\
DuckDuckGeese             & 0.600  &0.700  & 0.480   & 0.600   & 0.564 &0.600   & 0.540  & 0.680  & 0.460 & 0.380  & 0.650  & 0.600 & 0.620 &0.160 &0.220\\
EigenWorms                & 0.962  &0.901  & 0.931   & 0.748   & 0.811 &0.839   & 0.733  & 0.847  & 0.840 & 0.779  & 0.840  & 0.618 & 0.748 &0.526 &0.366\\
Epilepsy                  & 0.964  &0.978  & 0.986   & 0.993   & 0.948 &0.971   & 0.971  & 0.964  & 0.957 & 0.957  & 0.971  & 0.964 & 0.949 &0.695 &0.826\\
ERing                     & 0.926  &0.944  & 0.919   & 0.953   & 0.896 &0.900   & 0.949  & 0.874  & 0.852 & 0.904  & 0.133  & 0.133 & 0.874 &0.825 &0.500\\
EthanolConcentration      & 0.373  &0.354  & 0.460   & 0.323   & 0.322 &0.289   & 0.281  & 0.308  & 0.297 & 0.285  & 0.205  & 0.323 & 0.262 &0.251 &0.251\\
FaceDetection             & 0.551  &0.581  & 0.541   & 0.525   & 0.530 &0.548   & 0.534  & 0.501  & 0.536 & 0.544  & 0.513  & 0.529 & 0.534 &0.517 &0.510\\
FingerMovements           & 0.642  &0.640  & 0.590   & 0.620   & 0.488 &0.530   & 0.630  & 0.480  & 0.470 & 0.460  & 0.580  & 0.530 & 0.560 &0.530 &0.530\\
HandMovementDirection     & 0.432  &0.432  & 0.432   & 0.514   & 0.378 &0.378   & 0.392  & 0.338  & 0.324 & 0.243  & 0.351  & 0.231 & 0.243 &0.283 &0.216\\
Handwriting               & 0.582  &0.384  & 0.428   & 0.554   & 0.542 &0.418   & 0.452  & 0.515  & 0.249 & 0.498  & 0.451  & 0.286 & 0.225 &0.308 &0.137\\
Heartbeat                 & 0.810  &0.785  & 0.751   & 0.771   & 0.746 &0.746   & 0.722  & 0.683  & 0.746 & 0.751  & 0.741  & 0.717 & 0.746 &0.634 &0.722\\
JapaneseVowels            & 0.984  &0.984  & 0.978   & 0.986   & 0.983 &0.970   & 0.984  & 0.984  & 0.978 & 0.930  & 0.989  & 0.949 & 0.978 &0.875 &0.408\\
Libras                    & 0.883  &0.833  & 0.900   & 0.889   & 0.889 &0.850   & 0.883  & 0.867  & 0.817 & 0.822  & 0.883  & 0.870 & 0.656 &0.655 &0.438\\
LSST                      & 0.586  &0.554  & 0.640   & 0.593   & 0.548 &0.618   & 0.591  & 0.537  & 0.595 & 0.474  & 0.509  & 0.551 & 0.408 &0.404 &0.223\\
MotorImagery              & 0.660  &0.570  & 0.520   & 0.610   & 0.562 &0.620   & 0.630  & 0.510  & 0.500 & 0.610  & 0.580  & 0.500 & 0.500 &0.480 &0.500\\
NATOPS                    & 0.966  &0.944  & 0.972   & 0.939   & 0.921 &0.916   & 0.933  & 0.928  & 0.911 & 0.822  & 0.917  & 0.883 & 0.850 &0.733 &0.550\\
PEMS-SF                   & 0.855  &0.838  & 0.884   & 0.757   & 0.874 &0.809   & 0.751  & 0.682  & 0.699 & 0.734  & 0.676  & 0.711 & 0.740 &0.849 &0.346\\
PenDigits                 & 0.989  &0.984  & 0.987   & 0.989   & 0.989 &0.981   & 0.990  & 0.989  & 0.979 & 0.974  & 0.981  & 0.977 & 0.560 &0.973 &0.708\\
PhonemeSpectra            & 0.243  &0.218  & 0.292   & 0.233   & 0.216 &0.218   & 0.249  & 0.233  & 0.207 & 0.252  & 0.222  & 0.151 & 0.085 &0.102 &0.292\\
RacketSports              & 0.921  &0.914  & 0.908   & 0.829   & 0.888 &0.842   & 0.855  & 0.855  & 0.776 & 0.816  & 0.855  & 0.803 & 0.809 &0.776 &0.644\\
SelfRegulationSCP1        & 0.860  &0.891  & 0.860   & 0.887   & 0.852 &0.894   & 0.874  & 0.812  & 0.799 & 0.823  & 0.843  & 0.775 & 0.754 &0.774 &0.658\\
SelfRegulationSCP2        & 0.583  &0.578  & 0.600   & 0.572   & 0.562 &0.577   & 0.578  & 0.578  & 0.550 & 0.533  & 0.539  & 0.539 & 0.550 &0.505 &0.500\\
SpokenArabicDigits        & 0.995  &0.925  & 0.992   & 0.932   & 0.986 &0.977   & 0.947  & 0.988  & 0.934 & 0.970  & 0.905  & 0.963 & 0.923 &0.951 &0.104\\
StandWalkJump             & 0.600  &0.533  & 0.533   & 0.467   & 0.533 &0.533   & 0.467  & 0.467  & 0.400 & 0.333  & 0.333  & 0.200 & 0.267 &0.266 &0.333\\
UWaveGestureLibrary       & 0.916  &0.893  & 0.919   & 0.884   & 0.929 &0.918   & 0.884  & 0.906  & 0.759 & 0.753  & 0.875  & 0.903 & 0.575 &0.825 &0.565\\
InsectWingbeat            & 0.466  &0.488  & 0.449   & 0.472   & 0.462 &0.553   & 0.470  & 0.466  & 0.469 & 0.264  & 0.156  &-      & 0.105 &0.275 &0.100\\ \hline

On the first 29 datasets:    \\
Average Accuracy     &0.773 &0.751 &0.748 &0.738 &0.731 &0.727 &0.722
&0.712 &0.677 &0.682 &0.675 &0.650 &0.635 &0.612 &0.420\\
Average Rank         &2.93 &4.90 &4.24 &5.07 &6.40 &6.74 &6.60 &7.55 &10.38 &9.47 &8.76 &10.02 &10.97 &12.45 &13.53 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccc}
\hline
Dataset & H & TimeHUT & TS2Vec & Informer & LogTrans & N-BEATS & TCN & TS-TCC & LSTnet \\
\hline
\multirow{5}{*}{ETTh$_1$}
& 24  & \textbf{0.037} & 0.039 & 0.098 & 0.103 & 0.094 & 0.075 & 0.103 & 0.108 \\
& 48  & \textbf{0.054} & 0.062 & 0.158 & 0.167 & 0.210 & 0.227 & 0.139 & 0.175 \\
& 168 & \textbf{0.098} & 0.134 & 0.183 & 0.207 & 0.232 & 0.316 & 0.253 & 0.396 \\
& 336 & \textbf{0.115} & 0.154 & 0.222 & 0.230 & 0.306 & 0.468 & 0.155 & 0.468 \\
& 720 & \textbf{0.138} & 0.163 & 0.269 & 0.273 & 0.322 & 0.390 & 0.190 & 0.659 \\
\hline
\multirow{5}{*}{ETTh$_2$}
& 24  & \textbf{0.090} & 0.090 & 0.093 & 0.102 & 0.198 & 0.103 & 0.239 & 3.554 \\
& 48  & \textbf{0.122} & 0.124 & 0.155 & 0.169 & 0.234 & 0.142 & 0.260 & 3.190 \\
& 168 & \textbf{0.188} & 0.208 & 0.232 & 0.246 & 0.331 & 0.227 & 0.291 & 2.800 \\
& 336 & \textbf{0.195} & 0.213 & 0.263 & 0.267 & 0.431 & 0.296 & 0.336 & 2.753 \\
& 720 & \textbf{0.206} & 0.214 & 0.277 & 0.303 & 0.437 & 0.325 & 0.362 & 2.878 \\
\hline
\multicolumn{2}{l}{Average}
& \textbf{0.125} & 0.136 & 0.198 & 0.213 & 0.290 & 0.227 & 0.234 & 1.299 \\
\hline
\end{tabular}
\begin{tabular}{l|cc|c}
\toprule

                             & \multicolumn{2}{c|}{TimeHUT} & \multicolumn{1}{l}{}                                  \\ \hline
Dataset                      & Acc           & AUPRC        & $c_i$/$c_t$/$m_a$/$\tau_{min}$/$\tau_{max}$/$T_{max}$ \\ \hline
ACSF1                        & 0.920         & 0.933        & 0.0 / 0.0 / 0.76 / 0.4 / 0.66 / 19                    \\
Adiac                        & 0.783         & 0.774        & 0.47 / 2.68 / 0.7 / 0.01 / 0.62 / 10                  \\
AllGestureWiimoteX           & 0.796         & 0.790        & 10.0 / 0.48 / 0.77 / 0.2 / 0.77 / 32                  \\
AllGestureWiimoteY           & 0.813         & 0.817        & 7.99 / 0.0 / 0.61 / 0.32 / 0.5 / 21                   \\
AllGestureWiimoteZ           & 0.793         & 0.796        & 7.61 / 2.09 / 0.8 / 0.32 / 0.94 / 13                  \\
ArrowHead                    & 0.863         & 0.914        & 2.34 / 1.27 / 0.76 / 0.0 / 0.62 / 46                  \\
BME                          & 1.000         & 1.000        & 8.17 / 4.17 / 0.65 / 0.01 / 0.75 / 20                 \\
Beef                         & 0.833         & 0.869        & 3.01 / 0.46 / 0.49 / 0.21 / 0.86 / 16                 \\
BeetleFly                    & 0.900         & 0.971        & 8.69 / 7.46 / 0.76 / 0.09 / 0.91 / 26                 \\
BirdChicken                  & 1.000         & 1.000        & 0.47 / 1.48 / 0.64 / 0.09 / 0.56 / 37                 \\
CBF                          & 1.000         & 1.000        & 4.52 / 6.89 / 0.57 / 0.0 / 0.94 / 46                  \\
Car                          & 0.933         & 0.935        & 0.0 / 0.24 / 0.8 / 0.2 / 0.56 / 17                    \\
Chinatown                    & 0.985         & 0.999        & 10.0 / 7.53 / 0.3 / 0.05 / 0.76 / 25                  \\
ChlorineConcentration        & 0.842         & 0.827        & 1.28 / 1.24 / 0.69 / 0.15 / 0.61 / 24                 \\
CinCECGTorso                 & 0.848         & 0.910        & 5.28 / 7.62 / 0.44 / 0.04 / 0.57 / 10                 \\
Coffee                       & 1.000         & 1.000        & 5.34 / 8.51 / 0.55 / 0.3 / 0.88 / 37                  \\
Computers                    & 0.716         & 0.756        & 8.29 / 2.26 / 0.77 / 0.22 / 0.74 / 14                 \\
CricketX                     & 0.821         & 0.829        & 0.0 / 10.0 / 0.65 / 0.17 / 0.6 / 38                   \\
CricketY                     & 0.800         & 0.801        & 3.87 / 7.79 / 0.73 / 0.12 / 0.96 / 10                 \\
CricketZ                     & 0.818         & 0.829        & 10.0 / 0.87 / 0.79 / 0.31 / 0.77 / 39                 \\
Crop                         & 0.768         & 0.761        & 0.0 / 10.0 / 0.8 / 0.3 / 0.63 / 42                    \\
DiatomSizeReduction          & 0.990         & 0.983        & 9.89 / 2.68 / 0.64 / 0.21 / 0.97 / 12                 \\
DistalPhalanxOutlineAgeGroup & 0.734         & 0.744        & 1.72 / 9.06 / 0.52 / 0.23 / 0.82 / 18                 \\
DistalPhalanxOutlineCorrect  & 0.793         & 0.841        & 5.15 / 2.37 / 0.31 / 0.14 / 0.61 / 29                 \\
DistalPhalanxTW              & 0.734         & 0.550        & 8.45 / 1.46 / 0.67 / 0.4 / 0.72 / 47                  \\
DodgerLoopDay                & 0.675         & 0.653        & 8.34 / 9.28 / 0.64 / 0.28 / 1.0 / 28                  \\
DodgerLoopGame               & 0.920         & 0.974        & 8.67 / 8.14 / 0.63 / 0.37 / 0.82 / 28                 \\
DodgerLoopWeekend            & 0.964         & 0.981        & 1.55 / 8.77 / 0.42 / 0.0 / 0.86 / 45                  \\
ECG200                       & 0.930         & 0.982        & 2.48 / 5.82 / 0.39 / 0.1 / 0.5 / 37                   \\
ECG5000                      & 0.945         & 0.561        & 0.0 / 10.0 / 0.45 / 0.08 / 1.0 / 18                   \\
ECGFiveDays                  & 1.000         & 1.000        & 5.98 / 7.08 / 0.51 / 0.27 / 0.66 / 47                 \\
EOGHorizontalSignal          & 0.594         & 0.625        & 5.48 / 1.64 / 0.62 / 0.22 / 0.54 / 17                 \\
EOGVerticalSignal            & 0.533         & 0.513        & 2.1 / 1.83 / 0.59 / 0.03 / 0.83 / 10                  \\
Earthquakes                  & 0.827         & 0.622        & 4.31 / 1.67 / 0.46 / 0.02 / 0.77 / 13                 \\
ElectricDevices              & 0.745         & 0.650        & 0.84 / 0.0 / 0.3 / 0.16 / 0.57 / 18                   \\
EthanolLevel                 & 0.588         & 0.559        & 0.16 / 1.36 / 0.65 / 0.08 / 0.51 / 13                 \\
FaceAll                      & 0.914         & 0.905        & 10.0 / 0.0 / 0.41 / 0.15 / 0.5 / 50                   \\
FaceFour                     & 0.955         & 0.990        & 6.0 / 5.73 / 0.62 / 0.03 / 0.84 / 22                  \\
FacesUCR                     & 0.945         & 0.945        & 0.0 / 3.54 / 0.7 / 0.05 / 0.56 / 36                   \\
FiftyWords                   & 0.802         & 0.722        & 2.02 / 6.94 / 0.32 / 0.39 / 0.59 / 47                 \\
Fish                         & 0.966         & 0.980        & 4.12 / 10.0 / 0.74 / 0.1 / 0.5 / 10                   \\
FordA                        & 0.936         & 0.981        & 0.94 / 0.0 / 0.3 / 0.33 / 0.64 / 29                   \\
FordB                        & 0.817         & 0.898        & 1.8 / 1.97 / 0.33 / 0.23 / 0.74 / 10                  \\
FreezerRegularTrain          & 0.994         & 0.996        & 1.32 / 4.69 / 0.76 / 0.08 / 0.71 / 17                 \\
FreezerSmallTrain            & 0.988         & 0.992        & 1.73 / 5.79 / 0.45 / 0.4 / 0.65 / 35                  \\
Fungi                        & 1.000         & 1.000        & 1.85 / 3.17 / 0.69 / 0.1 / 0.67 / 29                  \\
GestureMidAirD1              & 0.700         & 0.719        & 0.0 / 7.82 / 0.32 / 0.31 / 0.53 / 24                  \\
GestureMidAirD2              & 0.608         & 0.672        & 0.39 / 6.08 / 0.47 / 0.11 / 0.62 / 31                 \\
GestureMidAirD3              & 0.438         & 0.503        & 0.56 / 3.72 / 0.79 / 0.08 / 0.83 / 22                 \\
GesturePebbleZ1              & 0.913         & 0.969        & 0.0 / 0.55 / 0.8 / 0.06 / 0.99 / 38                   \\
GesturePebbleZ2              & 0.943         & 0.960        & 4.98 / 2.3 / 0.55 / 0.16 / 0.69 / 23                  \\
GunPoint                     & 0.993         & 0.999        & 9.18 / 0.71 / 0.54 / 0.34 / 0.72 / 35                 \\
GunPointAgeSpan              & 0.997         & 1.000        & 0.0 / 10.0 / 0.45 / 0.09 / 0.78 / 50                  \\
GunPointMaleVersusFemale     & 1.000         & 1.000        & 5.94 / 2.46 / 0.59 / 0.16 / 0.77 / 50                 \\
GunPointOldVersusYoung       & 1.000         & 1.000        & 2.16 / 8.84 / 0.75 / 0.26 / 0.64 / 38                 \\
Ham                          & 0.781         & 0.878        & 4.98 / 6.76 / 0.72 / 0.04 / 0.8 / 11                  \\
HandOutlines                 & 0.946         & 0.966        & 8.79 / 1.91 / 0.4 / 0.09 / 0.7 / 10                   \\
Haptics                      & 0.549         & 0.563        & 0.0 / 3.22 / 0.46 / 0.07 / 0.74 / 45                  \\
Herring                      & 0.703         & 0.613        & 6.22 / 4.47 / 0.62 / 0.0 / 0.5 / 26                   \\
HouseTwenty                  & 0.983         & 0.985        & 0.12 / 0.0 / 0.34 / 0.08 / 0.53 / 50                  \\
InlineSkate                  & 0.456         & 0.423        & 7.85 / 10.0 / 0.3 / 0.1 / 0.63 / 45                   \\
InsectEPGRegularTrain        & 1.000         & 1.000        & 9.19 / 4.05 / 0.55 / 0.33 / 0.94 / 46                 \\
InsectEPGSmallTrain          & 1.000         & 1.000        & 3.0 / 3.0 / 0.5 / 0.07 / 0.8 / 30                     \\
InsectWingbeatSound          & 0.644         & 0.659        & 4.61 / 5.35 / 0.77 / 0.29 / 0.5 / 49                  \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cc|c}
\toprule

                               & \multicolumn{2}{c|}{TimeHUT} &                                                        \\ \hline
Dataset                        & Acc          & AUPRC        & $c_i$/$c_t$/$m_a$/$\tau_{min}$/ $\tau_{max}$/$T_{max}$ \\  \hline
ItalyPowerDemand             & 0.971         & 0.974        & 7.39 / 10.0 / 0.65 / 0.03 / 0.99 / 11                 \\
LargeKitchenAppliances       & 0.885         & 0.900        & 5.74 / 0.7 / 0.58 / 0.4 / 0.85 / 11                   \\
Lightning2                   & 0.934         & 0.978        & 1.41 / 6.16 / 0.34 / 0.01 / 0.6 / 14                  \\
Lightning7                   & 0.877         & 0.927        & 9.64 / 4.48 / 0.58 / 0.22 / 0.99 / 30                 \\
Mallat                       & 0.969         & 0.983        & 0.44 / 10.0 / 0.66 / 0.02 / 0.7 / 18                  \\
Meat                         & 0.967         & 1.000        & 9.33 / 5.65 / 0.66 / 0.07 / 0.92 / 16                 \\
MedicalImages                & 0.828         & 0.816        & 0.72 / 0.0 / 0.64 / 0.03 / 0.58 / 10                  \\
MelbournePedestrian          & 0.964         & 0.962        & 10.0 / 1.92 / 0.77 / 0.23 / 0.64 / 33                 \\
MiddlePhalanxOutlineAgeGroup   & 0.662        & 0.532        & 2.12 / 9.61 / 0.8 / 0.12 / 0.74 / 26                   \\
MiddlePhalanxOutlineCorrect    & 0.869        & 0.924        & 2.48 / 6.81 / 0.6 / 0.21 / 1.0 / 38                    \\
MiddlePhalanxTW                & 0.617        & 0.423        & 1.57 / 5.34 / 0.8 / 0.21 / 0.74 / 17                   \\
MixedShapesRegularTrain        & 0.929        & 0.952        & 5.1 / 8.41 / 0.33 / 0.24 / 0.9 / 24                    \\
MixedShapesSmallTrain          & 0.894        & 0.927        & 4.95 / 9.89 / 0.31 / 0.4 / 0.91 / 50                   \\
MoteStrain                     & 0.925        & 0.967        & 4.43 / 9.69 / 0.75 / 0.03 / 0.83 / 22                  \\
NonInvasiveFetalECGThorax1     & 0.948        & 0.946        & 1.1 / 9.14 / 0.57 / 0.21 / 0.54 / 48                   \\
NonInvasiveFetalECGThorax2     & 0.953        & 0.951        & 0.0 / 1.92 / 0.78 / 0.02 / 0.74 / 26                   \\
OSULeaf                        & 0.864        & 0.887        & 2.96 / 3.95 / 0.69 / 0.02 / 0.58 / 32                  \\
OliveOil                       & 0.933        & 0.910        & 5.19 / 5.78 / 0.62 / 0.09 / 0.67 / 30                  \\
PLAID                          & 0.553        & 0.523        & 0.0 / 0.0 / 0.8 / 0.02 / 0.93 / 50                     \\
PhalangesOutlinesCorrect       & 0.819        & 0.897        & 0.54 / 1.3 / 0.66 / 0.36 / 0.55 / 41                   \\
Phoneme                        & 0.320        & 0.146        & 0.0 / 0.06 / 0.8 / 0.01 / 0.69 / 50                    \\
PickupGestureWiimoteZ          & 0.940        & 0.947        & 7.53 / 6.34 / 0.76 / 0.29 / 0.86 / 43                  \\
PigAirwayPressure              & 0.817        & 0.838        & 9.95 / 0.0 / 0.7 / 0.35 / 1.0 / 18                     \\
PigArtPressure                 & 0.971        & 0.981        & 5.86 / 0.03 / 0.62 / 0.25 / 0.76 / 35                  \\
PigCVP                         & 0.928        & 0.936        & 5.92 / 0.35 / 0.8 / 0.18 / 0.96 / 22                   \\
Plane                          & 1.000        & 1.000        & 7.08 / 0.06 / 0.41 / 0.14 / 0.57 / 17                  \\
PowerCons                      & 1.000        & 1.000        & 0.0 / 7.37 / 0.37 / 0.33 / 0.5 / 32                    \\
ProximalPhalanxOutlineAgeGroup & 0.859        & 0.713        & 2.44 / 0.63 / 0.46 / 0.26 / 0.56 / 17                  \\
ProximalPhalanxOutlineCorrect  & 0.914        & 0.964        & 7.67 / 10.0 / 0.57 / 0.17 / 0.64 / 39                  \\
ProximalPhalanxTW              & 0.849        & 0.631        & 4.34 / 2.33 / 0.55 / 0.1 / 0.69 / 28                   \\
RefrigerationDevices           & 0.645        & 0.630        & 0.0 / 0.76 / 0.74 / 0.0 / 0.85 / 21                    \\
Rock                           & 0.820        & 0.804        & 4.31 / 0.49 / 0.54 / 0.19 / 0.78 / 17                  \\
ScreenType                     & 0.403        & 0.386        & 1.62 / 3.41 / 0.39 / 0.26 / 0.73 / 41                  \\
SemgHandGenderCh2              & 0.973        & 0.991        & 6.46 / 5.33 / 0.3 / 0.18 / 0.88 / 30                   \\
SemgHandMovementCh2            & 0.911        & 0.921        & 4.61 / 10.0 / 0.38 / 0.29 / 0.73 / 29                  \\
SemgHandSubjectCh2             & 0.958        & 0.963        & 4.68 / 2.35 / 0.41 / 0.39 / 0.84 / 20                  \\
ShakeGestureWiimoteZ           & 0.960        & 0.971        & 4.54 / 7.47 / 0.58 / 0.26 / 0.75 / 38                  \\
ShapeletSim                    & 1.000        & 1.000        & 3.87 / 0.36 / 0.65 / 0.12 / 0.74 / 16                  \\
ShapesAll                      & 0.908        & 0.922        & 10.0 / 3.7 / 0.4 / 0.05 / 0.5 / 37                     \\
SmallKitchenAppliances         & 0.768        & 0.825        & 10.0 / 0.0 / 0.75 / 0.14 / 0.79 / 10                   \\
SmoothSubspace                 & 0.987        & 0.995        & 5.2 / 0.36 / 0.42 / 0.08 / 0.84 / 11                   \\
SonyAIBORobotSurface1          & 0.965        & 0.996        & 5.71 / 6.48 / 0.8 / 0.02 / 0.99 / 10                   \\
SonyAIBORobotSurface2          & 0.902        & 0.985        & 4.16 / 10.0 / 0.8 / 0.01 / 0.53 / 45                   \\
StarLightCurves                & 0.975        & 0.982        & 10.0 / 0.2 / 0.79 / 0.21 / 1.0 / 33                    \\
Strawberry                     & 0.968        & 0.997        & 0.0 / 10.0 / 0.5 / 0.28 / 0.5 / 37                     \\
SwedishLeaf                    & 0.946        & 0.944        & 2.55 / 6.61 / 0.76 / 0.37 / 0.51 / 16                  \\
Symbols                        & 0.982        & 0.989        & 6.38 / 3.52 / 0.47 / 0.4 / 0.73 / 46                   \\
SyntheticControl               & 1.000        & 1.000        & 0.25 / 9.78 / 0.33 / 0.14 / 0.74 / 43                  \\
ToeSegmentation1               & 0.969        & 0.988        & 10.0 / 6.39 / 0.69 / 0.4 / 0.95 / 50                   \\
ToeSegmentation2               & 0.946        & 0.944        & 5.23 / 6.56 / 0.66 / 0.29 / 0.92 / 11                  \\
Trace                          & 1.000        & 1.000        & 9.03 / 6.29 / 0.33 / 0.24 / 0.64 / 26                  \\
TwoLeadECG                     & 0.989        & 1.000        & 0.0 / 9.41 / 0.8 / 0.2 / 0.5 / 10                      \\
TwoPatterns                    & 1.000        & 1.000        & 3.0 / 3.0 / 0.5 / 0.07 / 0.8 / 30                      \\
UMD                            & 1.000        & 1.000        & 9.75 / 5.93 / 0.44 / 0.08 / 0.88 / 12                  \\
UWaveGestureLibraryAll         & 0.947        & 0.966        & 5.33 / 4.61 / 0.3 / 0.09 / 1.0 / 18                    \\
UWaveGestureLibraryX           & 0.823        & 0.820        & 1.59 / 6.69 / 0.42 / 0.08 / 0.8 / 28                   \\
UWaveGestureLibraryY           & 0.736        & 0.734        & 3.14 / 8.18 / 0.44 / 0.28 / 1.0 / 35                   \\
UWaveGestureLibraryZ           & 0.771        & 0.778        & 8.33 / 0.23 / 0.8 / 0.2 / 0.76 / 10                    \\
Wafer                          & 0.999        & 1.000        & 1.98 / 1.83 / 0.62 / 0.02 / 0.77 / 38                  \\
Wine                           & 0.907        & 0.970        & 4.31 / 8.83 / 0.71 / 0.08 / 0.9 / 14                   \\
WordSynonyms                   & 0.723        & 0.585        & 2.56 / 6.52 / 0.76 / 0.17 / 0.5 / 48                   \\
Worms                          & 0.818        & 0.828        & 3.61 / 0.0 / 0.75 / 0.21 / 1.0 / 41                    \\
WormsTwoClass                  & 0.883        & 0.873        & 0.76 / 2.79 / 0.34 / 0.21 / 0.68 / 50                  \\
Yoga                           & 0.903        & 0.924        & 8.48 / 0.53 / 0.52 / 0.39 / 0.68 / 10                  \\ \hline
Average on all 128 datasets    & 0.864        & 0.862        &                                                        \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cc|c}
\toprule
\multicolumn{1}{c|}{}     & \multicolumn{2}{c|}{TimeHUT}      &                                                        \\ \hline
Dataset                   & Acc                       & AUPRC & $c_i$/$c_t$/$m_a$/$\tau_{min}$/ $\tau_{max}$/$T_{max}$ \\ \hline
ArticularyWordRecognition & 0.993                     & 0.994 & 8.73 / 8.06 / 0.6 / 0.36 / 0.64 / 37                   \\
AtrialFibrillation        & 0.533                     & 0.440 & 2.04 / 0.08 / 0.67 / 0.26 / 0.68 / 49                  \\
BasicMotions              & 1.000                     & 1.000 & 3.0 / 3.0 / 0.5 / 0.07 / 0.8 / 30                      \\
CharacterTrajectories     & 0.997                     & 0.998 & 0.32 / 1.1 / 0.6 / 0.26 / 1.0 / 20                     \\
Cricket                   & 1.000                     & 1.000 & 5.24 / 9.16 / 0.37 / 0.33 / 0.87 / 14                  \\
DuckDuckGeese             & 0.600                     & 0.630 & 0.1 / 1.0 / 0.5 / 0.0 / 1.0 / 1.0                      \\
ERing                     & 0.926                     & 0.969 & 0.0 / 0.75 / 0.68 / 0.0 / 1.0 / 17                     \\
EigenWorms                & 0.962                     & 0.951 & 10.0 / 5.15 / 0.51 / 0.2 / 0.91 / 28                   \\
Epilepsy                  & 0.964                     & 0.973 & 0.41 / 0.12 / 0.52 / 0.28 / 0.6 / 34                   \\
EthanolConcentration      & 0.373                     & 0.361 & 0.78 / 4.31 / 0.52 / 0.11 / 0.5 / 47                   \\
FaceDetection             & 0.551                     & 0.551 & 9.04 / 10.0 / 0.74 / 0.38 / 0.66 / 28                  \\
FingerMovements           & 0.642                     & 0.652 & 0.0 / 0.0 / 0.5 / 0.1 / 0.6 / 50                       \\
HandMovementDirection     & 0.432                     & 0.461 & 3.42 / 0.0 / 0.38 / 0.18 / 0.67 / 10                   \\
Handwriting               & 0.582                     & 0.586 & 4.51 / 0.0 / 0.8 / 0.07 / 0.62 / 17                    \\
Heartbeat                 & 0.810                     & 0.586 & 1.64 / 5.66 / 0.46 / 0.22 / 0.66 / 33                  \\
InsectWingbeat            & 0.466                     & 0.453 & 0.0 / 0.0 / 0.3 / 0.24 / 0.99 / 21                     \\
JapaneseVowels            & 0.984                     & 0.996 & 9.33 / 8.55 / 0.47 / 0.33 / 0.68 / 33                  \\
LSST                      & 0.586                     & 0.407 & 2.59 / 0.0 / 0.34 / 0.16 / 0.88 / 22                   \\
Libras                    & 0.883                     & 0.892 & 7.76 / 5.46 / 0.68 / 0.09 / 0.72 / 20                  \\
MotorImagery              & 0.660                     & 0.661 & 0.5/ 0.2 / 0.5 / 0.0 / 1.0 / 1.0                       \\
NATOPS                    & 0.966                     & 0.985 & 0.0 / 0.0 / 0.5 / 0.1 / 0.4 / 50                       \\
PEMS-SF                   & 0.855                     & 0.894 & 8.8 / 9.3 / 0.6 / 0.24 / 0.98 / 25                     \\
PenDigits                 & 0.989                     & 0.995 & 2.8 / 5.59 / 0.67 / 0.05 / 0.92 / 26                   \\
PhonemeSpectra            & 0.243                     & 0.195 & 7.18 / 3.93 / 0.8 / 0.35 / 0.5 / 22                    \\
RacketSports              & 0.921                     & 0.905 & 0.82 / 4.83 / 0.57 / 0.09 / 0.63 / 48                  \\
SelfRegulationSCP1        & 0.860                     & 0.935 & 0.95 / 0.0 / 0.49 / 0.0 / 0.53 / 43                    \\
SelfRegulationSCP2        & 0.583                     & 0.566 & 0.0 / 4.06 / 0.35 / 0.02 / 0.5 / 21                    \\
SpokenArabicDigits        & 0.995                     & 0.998 & 8.45 / 8.92 / 0.49 / 0.15 / 0.94 / 10                  \\
StandWalkJump             & 0.600                     & 0.437 & 0.2 / 0.2 / 0.5 / 0.0 / 1.0 / 1.0                      \\
UWaveGestureLibrary       & 0.916                     & 0.947 & 0.12 / 0.46 / 0.8 / 0.08 / 0.95 / 13                   \\ \hline
Average on all 30 datasets:      & \multicolumn{1}{l}{0.762} & 0.747 & \multicolumn{1}{l}{}                                   \\ 
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc}
\hline
Dataset 	&F1	&Precision	&Recall	 &$c_i$/$c_t$/$m_a$/$\tau_{min}$/$\tau_{max}$/$T_{max}$    \\ \hline
Yahoo       &0.755	&0.746	&0.764    &9.9 / 0.02 / 0.56 / 0.31 / 1.0 / 50.0	 \\
KPI         &0.721	&0.899	&0.602    &4.4 / 0.08 / 0.50 / 0.24 / 0.5 / 44.0	 \\ \hline
\textit{Cold-start}: &       &       &       &       \\
Yahoo       &0.779	&0.793	&0.765   & 10.00 / 6.27 / 0.76 / 0.03 / 0.99 / 39	 \\
KPI         &0.691	&0.894	&0.563   & 2.35 / 0.87 / 0.62 / 0.32 / 0.55 / 47	 \\
\hline
\end{tabular}
\begin{tabular}{lcccccccccccccc}
\hline
\textbf{} & \textbf{TimeHUT} & \textbf{AutoTCL} & \textbf{SelfDis} & \textbf{InfoTS$_{s}$} & \textbf{FEAT} & \textbf{SMDE} & \textbf{InfoTS} & \textbf{TS2Vec} & \textbf{TNC} & \textbf{TS-TCC} & \textbf{T-Loss} & \textbf{TST} & \textbf{MCL} & \textbf{TF-C} \\ \hline
\textbf{TimeHUT}   & 0.00 & 0.02  & 0.02  & 0.03   & 0.04  & 0.04  & 0.05  & 0.06  & 0.09  & 0.09  & 0.10  & 0.15  & 0.16  & 0.35  \\
\textbf{AutoTCL}   & -0.02 & 0.00 & 0.00  & 0.01   & 0.02  & 0.02  & 0.03  & 0.04  & 0.07  & 0.07  & 0.08  & 0.13  & 0.14  & 0.33  \\
\textbf{SelfDis}   & -0.02 & -0.00 & 0.00 & 0.01   & 0.02  & 0.02  & 0.03  & 0.04  & 0.07  & 0.08  & 0.12  & 0.14  & 0.14  & 0.33  \\
\textbf{InfoTS$_{s}$} & -0.03 & -0.01 & -0.01 & 0.00  & 0.01  & 0.02  & 0.03  & 0.03  & 0.06  & 0.06  & 0.07  & 0.11  & 0.13  & 0.32  \\
\textbf{FEAT}      & -0.04 & -0.02 & -0.02 & -0.01 & 0.00  & 0.01  & 0.02  & 0.05  & 0.05  & 0.06  & 0.10  & 0.12  & 0.12  & 0.31  \\
\textbf{SMDE}      & -0.04 & -0.02 & -0.02 & -0.01 & -0.01 & 0.00  & 0.01  & 0.01  & 0.02  & 0.05  & 0.06  & 0.10  & 0.12  & 0.31  \\
\textbf{InfoTS}    & -0.05 & -0.03 & -0.02 & -0.02 & -0.01 & -0.01 & 0.00  & 0.01  & 0.04  & 0.05  & 0.06  & 0.10  & 0.11  & 0.30  \\
\textbf{TS2Vec}    & -0.06 & -0.04 & -0.03 & -0.03 & -0.02 & -0.01 & -0.01 & 0.00  & 0.03  & 0.04  & 0.05  & 0.09  & 0.10  & 0.29  \\
\textbf{TNC}       & -0.09 & -0.07 & -0.07 & -0.06 & -0.05 & -0.04 & -0.03 & -0.03 & 0.00  & -0.00 & 0.01  & 0.05  & 0.07  & 0.26  \\
\textbf{TS-TCC}    & -0.09 & -0.07 & -0.07 & -0.06 & -0.05 & -0.04 & -0.04 & -0.04 & -0.00 & 0.00  & 0.01  & 0.07  & 0.07  & 0.26  \\
\textbf{T-Loss}    & -0.10 & -0.08 & -0.08 & -0.06 & -0.06 & -0.06 & -0.05 & -0.05 & -0.01 & -0.00 & 0.00  & 0.04  & 0.06  & 0.25  \\
\textbf{TST}       & -0.15 & -0.13 & -0.12 & -0.11 & -0.10 & -0.09 & -0.09 & -0.10 & -0.05 & -0.05 & -0.04 & 0.00  & 0.02  & 0.21  \\
\textbf{MCL}       & -0.16 & -0.14 & -0.14 & -0.13 & -0.12 & -0.11 & -0.10 & -0.11 & -0.07 & -0.07 & -0.06 & -0.02 & 0.00  & 0.19  \\
\textbf{TF-C}      & -0.35 & -0.33 & -0.33 & -0.32 & -0.31 & -0.31 & -0.31 & -0.30 & -0.29 & -0.26 & -0.26 & -0.25 & -0.21 & 0.00  \\ \hline
\end{tabular}
\begin{tabular}{lcccccccccccccc}
\hline
\textbf{} & \textbf{TimeHUT} & \textbf{AutoTCL} & \textbf{SelfDis} & \textbf{InfoTS$_{s}$} & \textbf{FEAT} & \textbf{SMDE} & \textbf{InfoTS} & \textbf{TS2Vec} & \textbf{TNC} & \textbf{TS-TCC} & \textbf{T-Loss} & \textbf{TST} & \textbf{MCL} & \textbf{TF-C} \\ \hline
\textbf{TimeHUT}   & -       & 0.0188  & 0.1073  & 0.0091   & \textless1e-4  & 0.001   & 0.0002  & \textless1e-4  & \textless1e-4  & \textless1e-4  & \textless1e-4  & \textless1e-4  & \textless1e-4  & \textless1e-4  \\
\textbf{AutoTCL}   & 0.0188  & -       & 0.8288  & 0.4123   & 0.0587 & 0.088   & 0.0362  & 0.0036 & \textless1e-4  & 0.0003 & 0.0004 & \textless1e-4  & \textless1e-4  & \textless1e-4  \\
\textbf{SelfDis}   & 0.1073  & 0.8288  & -       & 0.5769   & 0.0798 & 0.0382  & 0.0497  & 0.0019 & \textless1e-4  & 0.0002 & 0.0007 & \textless1e-4  & \textless1e-4  & \textless1e-4  \\
\textbf{InfoTS$_{s}$} & 0.0091  & 0.4123  & 0.5769  & -        & 0.3805 & 0.432   & 0.0296  & 0.0191 & \textless1e-4  & \textless1e-4  & 0.0004 & \textless1e-4  & \textless1e-4  & \textless1e-4  \\
\textbf{FEAT}      & \textless1e-4   & 0.0587  & 0.0798  & 0.3805   & -      & 0.9808  & 0.3707  & 0.0174 & 0.0001 & 0.0002 & 0.0091 & 0.0001 & \textless1e-4  & \textless1e-4  \\
\textbf{SMDE}      & 0.001   & 0.088   & 0.0382  & 0.432    & 0.9808 & -       & 0.3869  & 0.1683 & \textless1e-4  & 0.0005 & 0.013  & \textless1e-4  & \textless1e-4  & \textless1e-4  \\
\textbf{InfoTS}    & 0.0002  & 0.0362  & 0.0497  & 0.0296   & 0.3599 & 0.3869  & -       & 0.2355 & 0.0003 & 0.0035 & 0.0057 & 0.0002 & \textless1e-4  & \textless1e-4  \\
\textbf{TS2Vec}    & \textless1e-4   & 0.0036  & 0.0019  & 0.0191   & 0.0174 & 0.1683  & 0.2355  & -      & 0.0026 & 0.0364 & 0.0898 & 0.0009 & \textless1e-4  & \textless1e-4  \\
\textbf{TNC}       & \textless1e-4   & \textless1e-4   & \textless1e-4   & \textless1e-4    & 0.0001 & \textless1e-4   & 0.0003  & 0.0026 & -      & 0.7051 & 0.4592 & 0.0207 & 0.0051 & \textless1e-4  \\
\textbf{TS-TCC}    & \textless1e-4   & 0.0003  & 0.0002  & \textless1e-4    & 0.0002 & 0.0005  & 0.0035  & 0.0345 & 0.7051 & -      & 0.6004 & 0.0201 & 0.0026 & \textless1e-4  \\
\textbf{T-Loss}    & \textless1e-4   & 0.0004  & 0.0007  & 0.0004   & 0.0091 & 0.013   & 0.0057  & 0.0898 & 0.4592 & 0.6004 & -      & 0.0047 & 0.0113 & 0.0001 \\
\textbf{TST}       & \textless1e-4   & \textless1e-4   & \textless1e-4   & 0.0001   & \textless1e-4  & \textless1e-4   & 0.0002  & 0.0009 & 0.0207 & 0.0201 & 0.0047 & -      & 0.2894 & 0.0005 \\
\textbf{MCL}       & \textless1e-4   & \textless1e-4   & \textless1e-4   & \textless1e-4    & \textless1e-4  & \textless1e-4   & \textless1e-4   & 0.0051 & 0.0026 & 0.0113 & 0.2801 & 0.2894 & -      & 0.0009 \\
\textbf{TF-C}      & \textless1e-4   & \textless1e-4   & \textless1e-4   & \textless1e-4    & \textless1e-4  & \textless1e-4   & \textless1e-4   & \textless1e-4  & \textless1e-4  & \textless1e-4  & 0.0001 & 0.0005 & 0.0009 & -      \\ \hline
\end{tabular}
